On the enumeration of records of rooted trees and rooted forests

A record of a rooted Cayley tree is a node whose label is the largest along the unique path to the root. In this work, we find elegant functional equations relating the generating functions for records of rooted Cayley trees and for records of forests of rooted trees with the Cayley tree function, and explore the consequences of our results.

==> all_trees_n4.tex <==
\usetikzlibrary{matrix}
\begin{tikzpicture}[
    level distance=0.5cm, 
    level 1/.style={sibling distance=0.6cm}, 
    level 2/.style={sibling distance=0.6cm},
    tree/.style={
        anchor=north, % Align trees to the top of the cell 
    }
]
\def\codeheight{15pt}
\matrix[matrix of nodes, row sep=0.5cm, column sep=1cm, nodes={tree}, ampersand replacement=\&] {
% Tree of code [1, 1] at position (1, 1)
    % Vertex 1-1-0
    \node[non-record, label={right:$\circ$}] (1-1-0) {}
    child {	
	    % Vertex 1-1-1
	    node[record, label={right:1}] (1-1-1) {}}
    child {	
	    % Vertex 1-1-2
	    node[record, label={right:2}] (1-1-2) {}}
    child {	
	    % Vertex 1-1-3
	    node[record, label={right:3}] (1-1-3) {}};\&
% Tree of code [1, 2] at position (1, 2)
    % Vertex 1-2-0
    \node[non-record, label={right:$\circ$}] (1-2-0) {}
    child {	
	    % Vertex 1-2-1
	    node[record, label={right:1}] (1-2-1) {}
	    child {	
		    % Vertex 1-2-3
		    node[record, label={right:3}] (1-2-3) {}}}
    child {	
	    % Vertex 1-2-2
	    node[record, label={right:2}] (1-2-2) {}};\&
% Tree of code [1, 3] at position (1, 3)
    % Vertex 1-3-0
    \node[non-record, label={right:$\circ$}] (1-3-0) {}
    child {	
	    % Vertex 1-3-1
	    node[record, label={right:1}] (1-3-1) {}}
    child {	
	    % Vertex 1-3-2
	    node[record, label={right:2}] (1-3-2) {}
	    child {	
		    % Vertex 1-3-3
		    node[record, label={right:3}] (1-3-3) {}}};\&
% Tree of code [1, 4] at position (1, 4)
    % Vertex 1-4-0
    \node[non-record, label={right:$\circ$}] (1-4-0) {}
    child {	
	    % Vertex 1-4-1
	    node[record, label={right:1}] (1-4-1) {}}
    child {	
	    % Vertex 1-4-3
	    node[record, label={right:3}] (1-4-3) {}
	    child {	
		    % Vertex 1-4-2
		    node[non-record, label={right:2}] (1-4-2) {}}};\&
% Tree of code [2, 1] at position (2, 1)
    % Vertex 2-1-0
    \node[non-record, label={right:$\circ$}] (2-1-0) {}
    child {	
	    % Vertex 2-1-1
	    node[record, label={right:1}] (2-1-1) {}
	    child {	
		    % Vertex 2-1-2
		    node[record, label={right:2}] (2-1-2) {}}}
    child {	
	    % Vertex 2-1-3
	    node[record, label={right:3}] (2-1-3) {}};\&
% Tree of code [2, 2] at position (2, 2)
    % Vertex 2-2-0
    \node[non-record, label={right:$\circ$}] (2-2-0) {}
    child {	
	    % Vertex 2-2-1
	    node[record, label={right:1}] (2-2-1) {}
	    child {	
		    % Vertex 2-2-2
		    node[record, label={right:2}] (2-2-2) {}}
	    child {	
		    % Vertex 2-2-3
		    node[record, label={right:3}] (2-2-3) {}}};\&
% Tree of code [2, 3] at position (2, 3)
    % Vertex 2-3-0
    \node[non-record, label={right:$\circ$}] (2-3-0) {}
    child {	
	    % Vertex 2-3-1
	    node[record, label={right:1}] (2-3-1) {}
	    child {	
		    % Vertex 2-3-2
		    node[record, label={right:2}] (2-3-2) {}
		    child {	
			    % Vertex 2-3-3
			    node[record, label={right:3}] (2-3-3) {}}}};\&
% Tree of code [2, 4] at position (2, 4)
    % Vertex 2-4-0
    \node[non-record, label={right:$\circ$}] (2-4-0) {}
    child {	
	    % Vertex 2-4-1
	    node[record, label={right:1}] (2-4-1) {}
	    child {	
		    % Vertex 2-4-3
		    node[record, label={right:3}] (2-4-3) {}
		    child {	
			    % Vertex 2-4-2
			    node[non-record, label={right:2}] (2-4-2) {}}}};\\ 
% Tree of code [3, 1] at position (3, 1)
    % Vertex 3-1-0
    \node[non-record, label={right:$\circ$}] (3-1-0) {}
    child {	
	    % Vertex 3-1-2
	    node[record, label={right:2}] (3-1-2) {}
	    child {	
		    % Vertex 3-1-1
		    node[non-record, label={right:1}] (3-1-1) {}}}
    child {	
	    % Vertex 3-1-3
	    node[record, label={right:3}] (3-1-3) {}};\&
% Tree of code [3, 2] at position (3, 2)
    % Vertex 3-2-0
    \node[non-record, label={right:$\circ$}] (3-2-0) {}
    child {	
	    % Vertex 3-2-2
	    node[record, label={right:2}] (3-2-2) {}
	    child {	
		    % Vertex 3-2-1
		    node[non-record, label={right:1}] (3-2-1) {}
		    child {	
			    % Vertex 3-2-3
			    node[record, label={right:3}] (3-2-3) {}}}};\&
% Tree of code [3, 3] at position (3, 3)
    % Vertex 3-3-0
    \node[non-record, label={right:$\circ$}] (3-3-0) {}
    child {	
	    % Vertex 3-3-2
	    node[record, label={right:2}] (3-3-2) {}
	    child {	
		    % Vertex 3-3-1
		    node[non-record, label={right:1}] (3-3-1) {}}
	    child {	
		    % Vertex 3-3-3
		    node[record, label={right:3}] (3-3-3) {}}};\&
% Tree of code [3, 4] at position (3, 4)
    % Vertex 3-4-0
    \node[non-record, label={right:$\circ$}] (3-4-0) {}
    child {	
	    % Vertex 3-4-3
	    node[record, label={right:3}] (3-4-3) {}
	    child {	
		    % Vertex 3-4-2
		    node[non-record, label={right:2}] (3-4-2) {}
		    child {	
			    % Vertex 3-4-1
			    node[non-record, label={right:1}] (3-4-1) {}}}};\&
% Tree of code [4, 1] at position (4, 1)
    % Vertex 4-1-0
    \node[non-record, label={right:$\circ$}] (4-1-0) {}
    child {	
	    % Vertex 4-1-2
	    node[record, label={right:2}] (4-1-2) {}}
    child {	
	    % Vertex 4-1-3
	    node[record, label={right:3}] (4-1-3) {}
	    child {	
		    % Vertex 4-1-1
		    node[non-record, label={right:1}] (4-1-1) {}}};\&
% Tree of code [4, 2] at position (4, 2)
    % Vertex 4-2-0
    \node[non-record, label={right:$\circ$}] (4-2-0) {}
    child {	
	    % Vertex 4-2-3
	    node[record, label={right:3}] (4-2-3) {}
	    child {	
		    % Vertex 4-2-1
		    node[non-record, label={right:1}] (4-2-1) {}
		    child {	
			    % Vertex 4-2-2
			    node[non-record, label={right:2}] (4-2-2) {}}}};\&
% Tree of code [4, 3] at position (4, 3)
    % Vertex 4-3-0
    \node[non-record, label={right:$\circ$}] (4-3-0) {}
    child {	
	    % Vertex 4-3-2
	    node[record, label={right:2}] (4-3-2) {}
	    child {	
		    % Vertex 4-3-3
		    node[record, label={right:3}] (4-3-3) {}
		    child {	
			    % Vertex 4-3-1
			    node[non-record, label={right:1}] (4-3-1) {}}}};\&
% Tree of code [4, 4] at position (4, 4)
    % Vertex 4-4-0
    \node[non-record, label={right:$\circ$}] (4-4-0) {}
    child {	
	    % Vertex 4-4-3
	    node[record, label={right:3}] (4-4-3) {}
	    child {	
		    % Vertex 4-4-1
		    node[non-record, label={right:1}] (4-4-1) {}}
	    child {	
		    % Vertex 4-4-2
		    node[non-record, label={right:2}] (4-4-2) {}
            }};\\};
\end{tikzpicture}

==> example_records.tex <==
\normalfont
\begin{tikzpicture}[
    level distance=0.8cm,
    level 1/.style={sibling distance=0.9cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    ]
    % Vertex 1
    \node[non-record, label={$\circ$}] (1) {}
    child {
    	% Vertex 5
    	node[record, label={right:4}] (5) {}
    	child {
    		% Vertex 2
    		node[non-record, label={right:1}] (2) {}
    		child {
    			% Vertex 4
    			node[non-record, label={right:3}] (4) {}
    		}
    		child {
    			% Vertex 8
    			node[record, label={right:7}] (8) {}
    		}
    	}
    	child {
    		% Vertex 3
    		node[non-record, label={right:2}] (3) {}
    	}
    	child {
    		% Vertex 11
    		node[record, label={right:10}] (11) {}
    		child {
    			% Vertex 10
    			node[non-record, label={right:9}] (10) {}
    		}
    	}
    }
    child {
    	% Vertex 6
    	node[record, label={right:5}] (6) {}
    }
    child {
    	% Vertex 14
    	node[record, label={right:13}] (14) {}
    	child {
    		% Vertex 7
    		node[non-record, label={right:6}] (7) {}
    	}
    	child {
    		% Vertex 12
    		node[non-record, label={right:11}] (12) {}
    		child {
    			% Vertex 9
    			node[non-record, label={right:8}] (9) {}
    		}
    		child {
    			% Vertex 13
    			node[non-record, label={right:12}] (13) {}
    		}
    		child {
    			% Vertex 15
    			node[record, label={right:14}] (15) {}
    		}
    	}
    };
\end{tikzpicture}


==> tikz.bonsai_sequence.tex <==


\begin{tikzpicture}[
    level distance=0.75cm,
    level 1/.style={sibling distance=0.9cm},
    level 2/.style={sibling distance=0.75cm},
    level 3/.style={sibling distance=0.75cm},
]
\matrix[matrix of nodes, row sep=0.3cm, column sep=0.6cm, ampersand replacement=\&]
{
    \node[record, label={right:4}] (4) {}
        % Vertex 1
        child {node[non-record, label={right:1}] (1) {}
            % Vertex 3
            child {node[non-record, label={right:3}] (3) {}
                edge from parent[solid]}
            edge from parent[solid]}
        % Vertex 2
        child {node[non-record, label={right:2}] (2) {}
                edge from parent[solid]}; \&
                % 
    \node[record, label={right:5}] (5) {};\&
    \node[record, label={right:7}] (7) {};\&
    \node[record, label={right:10}] (10) {}
        % Vertex 9
        child {node[non-record, label={right:9}] (9) {}
                edge from parent[solid]};\&
    % Vertex 13
    \node[record, label={right:13}] (13) {}
        % Vertex 6
        child {node[non-record, label={right:6}] (6) {}
                edge from parent[solid]}
        % Vertex 11
        child {node[non-record, label={right:11}] (11) {}
            % Vertex 8
            child {node[non-record, label={right:8}] (8) {}
                    edge from parent[solid]}
            % Vertex 12
            child {node[non-record, label={right:12}] (12) {}
                    edge from parent[solid]}
        };\&
    \node[record, label={right:14}] (14) {};\\
};
\end{tikzpicture}

==> tikz.peak_location.tex <==

\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=8cm,
    xlabel={$n$},
    ylabel={$k$},
    % axis lines={left},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!35!white},
    legend style={at={(0.54,0.36)}, anchor=north west, font=\small},
    tick label style={font=\small},
    label style={font=\small},
    % title={Record Peak Location with Fitted Curves},
    title style={font=\small},
    ymin =0,
    ymax=35,
    xmin=0,
    xmax=900
  ]

    % Data points fr\input{Figures/tikz.parking_bijection}om file (one y_i per line)
    \addplot graphics [xmin=1, xmax=900, ymin=-5, ymax=35]
      {peak_900_USred.png}; 
    % \addplot[
    %   only marks,
    %   mark=*,
    %   mark size=0.4pt,
    %   color=black
    % ]
    % table {Figures/record_peak_location_900.txt};
    % \addlegendentry{Data Points}

    % Square root fit: y = 1.07 * sqrt(x) + 1.55
    % \addplot[
    %   domain=1:900,
    %   samples=300,
    %   thick,
    %   blue
    % ]
    % {1.07 * sqrt(x) + 1.55};
    % \addlegendentry{$y = 1.07\sqrt{x} + 1.55$}

    % % Log fit: y = 7.32 * ln(x) - 19.58
    % \addplot[
    %   domain=1:900,
    %   samples=300,
    %   thick,
    %   red
    % ]
    % {7.32 * ln(x) - 19.58};
    % \addlegendentry{$y = 7.32\log{x} - 19.58$}

  \end{axis}
\end{tikzpicture}

==> tikz.peak_location_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=8cm,
    xlabel={$n$},
    ylabel={$k$},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!35!white},
    legend style={at={(0.54,0.36)}, anchor=north west, font=\small},
    tick label style={font=\small},
    label style={font=\small},
    % title={Record Peak Location with Fitted Curves},
    title style={font=\small},
    ymin =0,
    ymax=1200,
    xmin=0,
    xmax=900
  ]

    % Data points fr\input{Figures/tikz.parking_bijection}om file (one y_i per line)
    \addplot graphics [xmin=1, xmax=900, ymin=0, ymax=1200]
      {peak_squared_USred.png}; 
    % \addplot[
    %   only marks,
    %   mark=*,
    %   mark size=0.4pt,
    %   color=black
    % ]
    % table {Figures/record_peak_location_900.txt};
    % \addlegendentry{Data Points}

    % Square root fit: y = 1.07 * sqrt(x) + 1.55
    % \addplot[
    %   domain=1:900,
    %   samples=300,
    %   thick,
    %   blue
    % ]
    % {1.07 * sqrt(x) + 1.55};
    % \addlegendentry{$y = 1.07\sqrt{x} + 1.55$}

    % % Log fit: y = 7.32 * ln(x) - 19.58
    % \addplot[
    %   domain=1:900,
    %   samples=300,
    %   thick,
    %   red
    % ]
    % {7.32 * ln(x) - 19.58};
    % \addlegendentry{$y = 7.32\log{x} - 19.58$}

  \end{axis}
\end{tikzpicture}

==> tikz.record_cuts.tex <==
\begin{tikzpicture}
    \matrix(outer) [matrix of nodes, row sep=0.3cm, column sep=1cm, ampersand replacement=\&]{ 
    \scoped
    [
    level distance=0.8cm,
    level 1/.style={sibling distance=0.9cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    ]
    % Vertex 0
    \node[non-record, label={$\circ$}] (0) {}
    child {node[record, label={right:4}] (4) {}
        % Vertex 1
        child {node[non-record, label={right:1}] (1) {}
            % Vertex 3
            child {node[non-record, label={right:3}] (3) {}
                edge from parent[solid]}
            % Vertex 7
            child {node[record, label={right:7}] (7) {}
                edge from parent[cutedge]}
            edge from parent[solid]}
        % Vertex 2
        child {node[non-record, label={right:2}] (2) {}
                edge from parent[solid]}
        % Vertex 10
        child {node[record, label={right:10}] (10) {}
            % Vertex 9
            child {node[non-record, label={right:9}] (9) {}
                    edge from parent[solid]}
            edge from parent[cutedge]}
        edge from parent[cutedge]
    }
    % Vertex 5
    child {node[record, label={right:5}] (5) {}
        edge from parent[cutedge]}
    % Vertex 13
    child {node[record, label={right:13}] (13) {}
        % Vertex 6
        child {node[non-record, label={right:6}] (6) {}
                edge from parent[solid]}
        % Vertex 11
        child {node[non-record, label={right:11}] (11) {}
            % Vertex 8
            child {node[non-record, label={right:8}] (8) {}
                    edge from parent[solid]}
            % Vertex 12
            child {node[non-record, label={right:12}] (12) {}
                    edge from parent[solid]}
            % Vertex 14
            child {node[record, label={right:14}] (14) {}
                    edge from parent[cutedge]}
                edge from parent[solid]
        }
            edge from parent[cutedge]
        }; \&
% 
% 
    \scoped 
    [
    level distance=0.8cm,
    level 1/.style={sibling distance=0.9cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={draw=none},
    ]
    \node[non-record, label={$\circ$}] (0) {}
    child {node[record, label={right:4}] (4) {}
        % Vertex 1
        child {node[non-record, label={right:1}] (1) {}
            % Vertex 3
            child {node[non-record, label={right:3}] (3) {}
                edge from parent[solid]}
            % Vertex 7
            child {node[record, label={right:7}] (7) {}
                edge from parent[cutedge]}
            edge from parent[solid]}
        % Vertex 2
        child {node[non-record, label={right:2}] (2) {}
                edge from parent[solid]}
        % Vertex 10
        child {node[record, label={right:10}] (10) {}
            % Vertex 9
            child {node[non-record, label={right:9}] (9) {}
                    edge from parent[solid]}
            edge from parent[cutedge]}
        edge from parent[cutedge]
    }
    % Vertex 5
    child {node[record, label={right:5}] (5) {}
        edge from parent[cutedge]}
    % Vertex 13
    child {node[record, label={right:13}] (13) {}
        % Vertex 6
        child {node[non-record, label={right:6}] (6) {}
                edge from parent[solid]}
        % Vertex 11
        child {node[non-record, label={right:11}] (11) {}
            % Vertex 8
            child {node[non-record, label={right:8}] (8) {}
                    edge from parent[solid]}
            % Vertex 12
            child {node[non-record, label={right:12}] (12) {}
                    edge from parent[solid]}
            % Vertex 14
            child {node[record, label={right:14}] (14) {}
                    edge from parent[cutedge]}
                edge from parent[solid]
        }
            edge from parent[cutedge]
        }; \\
        };
\end{tikzpicture}

==> tikz.record_recursion_A.tex <==
\begin{tikzpicture}
[
level 1/.style={sibling distance = 0.95cm, level distance=0.9cm},
level 2/.style={sibling distance = 0.8cm, level distance=0.75cm},
sibling distance = 0.9cm,
]
% Vertex N-0
\node[non-record, label={right:$\circ$}] (N-0) {}
% Vertex N-3
child {	node[record, label={right:3}] (N-3) {}
	% Vertex N-2
	child {	node[non-record, label={right:2}] (N-2) {}}
	% Vertex N-16
	child {	node[record, label={right:16}] (N-16) {}
		% Vertex N-14
		child {	node[non-record, label={right:14}] (N-14) {}
			% Vertex N-6
			child {	node[non-record, label={right:6}] (N-6) {}}
			% Vertex N-11
			child {	node[non-record, label={right:11}] (N-11) {}}
			% Vertex N-19
			child {	node[record, label={right:19}] (N-19) {}
				% Vertex N-7
				child {	node[non-record, label={right:7}] (N-7) {}}}}}
	% Vertex N-17
	child {	node[record, label={right:17}] (N-17) {}
		% Vertex N-4
		child {	node[non-record, label={right:4}] (N-4) {}}}}
% Vertex N-10
child {	node[record, label={right:10}] (N-10) {}}
% Vertex N-12
child {	node[record, label={right:12}] (N-12) {}
	% Vertex N-5
	child {	node[non-record, label={right:5}] (N-5) {}}
	% Vertex N-8
	child {	node[non-record, label={right:8}] (N-8) {}
		% Vertex N-13
		child {	node[record, label={right:13}] (N-13) {}
			% Vertex N-9
			child {	node[non-record, label={right:9}] (N-9) {}}}
		% Vertex N-20
		child {	node[record, label={right:20}] (N-20) {}
			% Vertex N-1
			child {	node[non-record, label={right:1}] (N-1) {}
				% Vertex N-15
				child {	node[non-record, label={right:15}] (N-15) {}}
				% Vertex N-18
				child {	node[non-record, label={right:18}] (N-18) {}}}}}};
% Cut line
\newcommand{\cutlen}{0.8}

\coordinate (M) at ($(N-20)!0.5!(N-8)$);   % midpoint
\coordinate (P1) at ($(M)!\cutlen!90:(N-8)$); 
\coordinate (P2) at ($(M)!\cutlen!-90:(N-8)$);

\draw[thick, USred, densely dotted] (P1) -- (P2);
\end{tikzpicture}

==> tikz.record_recursion_B.tex <==
\begin{tikzpicture}
[
level 1/.style={sibling distance = 0.95cm, level distance=0.9cm},
level 2/.style={sibling distance = 0.8cm, level distance=0.75cm},
sibling distance = 0.8cm,
]

% % *** TREE 1 ***
% % Vertex N-0
% \node[non-record, label={right:$\circ$}] (N-0) {}
% % Vertex N-6
% child {	node[record, label={right:6}] (N-6) {}
% 	% Vertex N-7
% 	child {	node[record, label={right:7}] (N-7) {}}
% 	% Vertex N-4
% 	child {	node[non-record, label={right:4}] (N-4) {}
% 		% Vertex N-3
% 		child {	node[non-record, label={right:3}] (N-3) {}}}}
% % Vertex N-8
% child {	node[record, label={right:8}] (N-8) {}};
% \node[semithick, circle, draw, red!50!black, inner sep=3pt] (c) at (N-4){};
% \hspace{2cm} 
% Vertex N-0
\node[non-record, label={right:$\circ$}] (N-0) {}
% Vertex N-3
child {	node[record, label={right:3}] (N-3) {}
	% Vertex N-2
	child {	node[non-record, label={right:2}] (N-2) {}}
	% Vertex N-16
	child {	node[record, label={right:16}] (N-16) {}
		% Vertex N-14
		child {	node[non-record, label={right:14}] (N-14) {}
			% Vertex N-6
			child {	node[non-record, label={right:6}] (N-6) {}}
			% Vertex N-11
			child {	node[non-record, label={right:11}] (N-11) {}}
			% Vertex N-19
			child {	node[record, label={right:19}] (N-19) {}
				% Vertex N-7
				child {	node[non-record, label={right:7}] (N-7) {}}}}}
	% Vertex N-17
	child {	node[record, label={right:17}] (N-17) {}
		% Vertex N-4
		child {	node[non-record, label={right:4}] (N-4) {}}}}
% Vertex N-10
child {	node[record, label={right:10}] (N-10) {}}
% Vertex N-12
child {	node[record, label={right:12}] (N-12) {}
	% Vertex N-5
	child {	node[non-record, label={right:5}] (N-5) {}}
	% Vertex N-8
	child {	node[non-record, label={right:8}] (N-8) {}
		% Vertex N-13
		child {	node[record, label={right:13}] (N-13) {}
			% Vertex N-9
			child {	node[non-record, label={right:9}] (N-9) {}}}
		}};

\node[semithick, circle, draw, red!50!black, inner sep=3pt] (c) at (N-8){};

% *** TREE 2 ***
% Vertex N-9
\begin{scope}[level 1/.style={sibling distance = 0.8cm, level distance=0.75cm}]
\node[record, label={right:20}] (M-9) at (3.5,-1) {}
% Vertex N-2
child {	node[non-record, label={right:1}] (M-2) {}
	% Vertex N-1
	child {	node[non-record, label={right:15}] (M-1) {}}
	% Vertex N-5
	child {	node[non-record, label={right:18}] (M-5) {}}};
\end{scope}
\end{tikzpicture}


